Coding Schemes for Line Networks

We consider a simple network, where a source and destination node are connected with a line of erasure channels. It is well known that in order to achieve the min-cut capacity, the intermediate nodes are required to process the information. We propose coding schemes for this setting, and discuss each scheme in terms of complexity, delay, achievable rate, memory requirement, and adaptability to unknown channel parameters. We also briefly discuss how these schemes can be extended to more general networks.

==> all2.latex <==
\setlength{\unitlength}{3500sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4299,2411)(4114,-6368)
{\color[rgb]{0,0,0}\thinlines
\put(5242,-5152){\circle{450}}
}%
{\color[rgb]{0,0,0}\put(6284,-6135){\circle{450}}
}%
{\color[rgb]{0,0,0}\put(6289,-4190){\circle{450}}
}%
{\color[rgb]{0,0,0}\put(7289,-5161){\circle{450}}
}%
{\color[rgb]{0,0,0}\put(4126,-5161){\vector( 1, 0){900}}
}%
{\color[rgb]{0,0,0}\put(5401,-5011){\vector( 1, 1){675}}
}%
{\color[rgb]{0,0,0}\put(5401,-5311){\vector( 1,-1){675}}
}%
{\color[rgb]{0,0,0}\put(6451,-5986){\vector( 1, 1){675}}
}%
{\color[rgb]{0,0,0}\put(6451,-4336){\vector( 1,-1){675}}
}%
{\color[rgb]{0,0,0}\put(7501,-5161){\vector( 1, 0){900}}
}%
\put(5156,-5210){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
\put(6206,-4261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\put(6206,-6211){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
\put(7201,-5210){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$D$}%
}}}}
\put(5501,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(5501,-5800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(6826,-4636){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1$}%
}}}}
\put(6826,-5800){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_2$}%
}}}}
\put(7551,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1+R_2$}%
}}}}
\put(4201,-5086){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R_1+R_2$}%
}}}}
\end{picture}%


==> forw.latex <==
\setlength{\unitlength}{3000sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%

\noindent
\begin{picture}(5494,997)(800,-2813)
{\thinlines
\put(1351,-2536){\circle{540}}
}%
\put(1261,-2617){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{18.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$A$}%
}}}}
{\color[rgb]{0,0,0}\put(5551,-2536){\circle{540}}
}%
\put(5461,-2617){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{18.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C$}%
}}}}
{\put(3451,-2536){\circle{540}}
}%
{\put(1651,-2536){\vector( 1, 0){1500}}
}%
{\put(3751,-2536){\vector( 1, 0){1500}}
}%
\put(3361,-2617){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{18.0}{\rmdefault}{\mddefault}{\updefault}{$B$}%
}}}}
\put(976,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{18.0}{\rmdefault}{\mddefault}{\updefault}{Source}%
}}}}
\put(5001,-2011){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{18.0}{\rmdefault}{\mddefault}{\updefault}{Destination}%
}}}}
\put(2156,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{18.0}{\rmdefault}{\mddefault}{\updefault}{$\epsilon_1$}%
}}}}
\put(4256,-2386){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{18.0}{\rmdefault}{\mddefault}{\updefault}{$\epsilon_2$}%
}}}}
\end{picture}%

